Structure and Lineage Evidence for Vietnamese Statutory Article Retrieval on DRiLL

We study Vietnamese statutory Article retrieval on DRiLL using features for provision identity and local form, same-law support, and citation and lineage evidence. Across five random seeds, selectors sharing candidates, listwise Qwen evidence, and learner settings improve official $F_2$ from 71.77% to 72.91%, with the largest descriptive gain on two-Article questions. Added features account for 18.20% of the proposed selector's total decision-tree split gain, measured as training-objective reduction, mainly from same-law and citation evidence. Cases reveal base provisions and amendments, companion recovery, distractor removal, and failures. These findings motivate research on other datasets, representations, and learners without establishing individual feature effects or requiring LightGBM, hand-crafted scores, or explicit graphs.

==> pipelines.tex <==
% Editable vertical comparison of published EDM and two internal branches.
% Arrows follow the comparison protocol, including explicit candidate alignment.
% Both final selectors use candidates and ranking scores from the proposed ranker.
% OOF score generation is training-only and is not an inference ensemble.
% Color denotes design provenance, not identical implementations or models.
\begingroup%
\definecolor{drillInk}{HTML}{3B3B3B}%
\definecolor{drillLine}{HTML}{B9B9B9}%
\definecolor{drillRule}{HTML}{D6D6D6}%
\definecolor{drillGray}{HTML}{F7F7F7}%
\definecolor{drillLegalFill}{HTML}{DDEFE4}%
\definecolor{drillLegalInk}{HTML}{246346}%
\definecolor{drillBlueLine}{HTML}{80AAC8}%
\definecolor{drillBlueFill}{HTML}{EAF2FA}%
\definecolor{drillBlueInk}{HTML}{2D5E80}%
\definecolor{drillAdaptFill}{HTML}{FFF0D8}%
\definecolor{drillAdaptInk}{HTML}{8C5C17}%
\newcommand{\drillBadge}[3]{\begingroup\setlength{\fboxsep}{1.3pt}%
  \colorbox{#1}{\textcolor{#2}{\textbf{#3}}}\endgroup}%
\newcommand{\drillModule}[8]{%
  \node[drillBox,#6,minimum width=#4cm,minimum height=#5cm]
    (#1) at (#2,#3) {};
  \node[drillTitle] at ([yshift=-.20cm]#1.north) {\mbox{#7}};
  \draw[drillDivider]
    ([xshift=.13cm,yshift=-.38cm]#1.north west)--
    ([xshift=-.13cm,yshift=-.38cm]#1.north east);
  \node[drillBody,anchor=north,text width=\dimexpr #4cm-8pt\relax]
    at ([yshift=-.46cm]#1.north) {#8};
}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\normalfont\rmfamily\fontsize{7.4}{8.8}\selectfont,
  text=drillInk,
  every node/.style={inner sep=0pt,outer sep=0pt,align=center},
  drillBox/.style={draw=drillLine,fill=drillGray,line width=.55pt,
    rounded corners=2pt},
  drillBlue/.style={draw=drillBlueLine,fill=drillBlueFill},
  drillTitle/.style={font=\normalfont\rmfamily\bfseries\fontsize{7.4}{8.8}\selectfont},
  drillBody/.style={font=\normalfont\rmfamily\fontsize{7.4}{8.8}\selectfont},
  drillPanel/.style={font=\normalfont\rmfamily\fontsize{8.6}{10}\selectfont\bfseries},
  drillDivider/.style={draw=drillRule,line width=.35pt},
  drillFlow/.style={-{Latex[length=1.6mm,width=1.1mm]},draw=drillInk,
    line width=.55pt,shorten <=.4pt,shorten >=.4pt}
]

% Three compact vertical lanes. Hyperparameters are reported in the text.
\node[drillPanel] at (1.80,.03) {(a) Published EDM};
\node[drillPanel] at (6.10,.03) {(b) Internal control};
\node[drillPanel] at (10.40,.03) {(c) Proposed method};
\draw[drillDivider] (0,-.19)--(3.60,-.19);
\draw[drillDivider] (4.30,-.19)--(7.90,-.19);
\draw[drillDivider] (8.60,-.19)--(12.20,-.19);
\node[drillBody] at (1.80,-.43) {LLM: Qwen2.5-72B-Instruct};
\node[drillBody] at (8.25,-.43) {Inputs are shared within each run};
\draw[drillDivider] (3.95,-.62)--(3.95,-8.98);

% Published EDM. Pairwise LLM scoring and the second tree ranker are grouped.
\drillModule{edmOffline}{1.80}{-1.05}{3.60}{.85}{}
  {Offline preparation}{LLM descriptions}
\drillModule{edmHybrid}{1.80}{-2.30}{3.60}{1.05}{drillBlue}
  {Retrieval: Top-500}{BM25 + dense + HyDE\\+ citation expansion}
\drillModule{edmFirst}{1.80}{-3.55}{3.60}{.85}{drillBlue}
  {LambdaMART ranker}{EDM features, Top-100}
\drillModule{edmSecond}{1.80}{-4.80}{3.60}{1.05}{}
  {LLM-assisted reranking}{100 LLM pair scores\\Tree ranker $\to$ Top-10}
\drillModule{edmFinalLLM}{1.80}{-6.15}{3.60}{1.05}{drillBlue}
  {Final LLM evidence}{Top-10: 10 pair scores\\+ 1 collective judgment}
\drillModule{edmSelector}{1.80}{-7.40}{3.60}{.85}{drillBlue}
  {Pointwise tree selector}{Scores and threshold}
\node[drillBox,minimum width=3.60cm,minimum height=.45cm,fill=white]
  (edmOutput) at (1.80,-8.75) {Selected Article set};
\foreach \a/\b in {edmOffline/edmHybrid,edmHybrid/edmFirst,
  edmFirst/edmSecond,edmSecond/edmFinalLLM,
  edmFinalLLM/edmSelector,edmSelector/edmOutput}
  \draw[drillFlow] (\a.south)--(\b.north);

% Both rankers inherit the conventional EDM feature design.
\drillModule{sharedPool}{8.25}{-1.15}{7.90}{1.05}{drillBlue}
  {Shared retrieval: Top-500}
  {BM25 + BGE-M3 + HyDE + citation expansion\\
   \textbf{Same candidate pool for both branches}}
\drillModule{controlRanker}{6.10}{-2.75}{3.60}{1.50}{drillBlue}
  {Control ranker}
  {EDM feature set\\Top-500 $\to$ Top-100}
\drillModule{proposedRanker}{10.40}{-2.75}{3.60}{1.50}{drillBlue}
  {Proposed ranker}
  {EDM feature set\\
   \drillBadge{drillLegalFill}{drillLegalInk}{Added legal evidence}\\
   Top-500 $\to$ Top-100}
\draw[drillFlow] (sharedPool.south -| controlRanker.north)--(controlRanker.north);
\draw[drillFlow] (sharedPool.south -| proposedRanker.north)--(proposedRanker.north);

% Alignment is an explicit comparison-protocol step, not a merge of rankings.
% Its text makes the proposed ranking the sole source of final candidates.
\drillModule{alignment}{8.25}{-4.40}{7.90}{1.05}{fill=white}
  {Shared Top-10 for selection}
  {\textbf{Top-10 prefix of proposed Top-100}\\Same candidate IDs and ranking scores}
\draw[drillFlow] (controlRanker.south)--(controlRanker.south |- alignment.north);
\draw[drillFlow] (proposedRanker.south)--(proposedRanker.south |- alignment.north);

\drillModule{sharedFinal}{8.25}{-5.80}{7.90}{1.10}{drillBlue}
  {\textcolor{drillBlueInk}{Top-10 listwise LLM evidence}}
  {\drillBadge{drillAdaptFill}{drillAdaptInk}{One collective judgment}\\
   Qwen2.5-72B-Instruct}
\draw[drillFlow] (alignment.south)--(sharedFinal.north);

\drillModule{controlSelector}{6.10}{-7.40}{3.60}{1.40}{drillBlue}
  {Control selector}
  {EDM-based selection\\features}
\drillModule{proposedSelector}{10.40}{-7.40}{3.60}{1.40}{drillBlue}
  {Proposed selector}
  {EDM-based selection\\features\\
   \drillBadge{drillLegalFill}{drillLegalInk}{Added legal evidence}}
\draw[drillFlow] (sharedFinal.south -| controlSelector.north)--(controlSelector.north);
\draw[drillFlow] (sharedFinal.south -| proposedSelector.north)--(proposedSelector.north);
\node[drillBox,minimum width=3.60cm,minimum height=.45cm,fill=white]
  (controlOutput) at (6.10,-8.75) {Article set $S_q^{(0)}$};
\node[drillBox,minimum width=3.60cm,minimum height=.45cm,fill=white]
  (proposedOutput) at (10.40,-8.75) {Article set $S_q^{(1)}$};
\draw[drillFlow] (controlSelector.south)--(controlOutput.north);
\draw[drillFlow] (proposedSelector.south)--(proposedOutput.north);
\end{tikzpicture}%
\endgroup%

